Robust Face Super-Resolution and Recognition Through Multi-Feature Aggregation in Diffusion Models

Images acquired in surveillance environments often suffer from conditions such as low resolution, variations in pose, irregular illumination, and occlusions. Due to the low quality of these images, face recognition algorithms often struggle. This major limitation can be addressed by employing super-resolution techniques that enhance the details of the image. However, due to the high degree of difficulty of the problem, most super-resolution algorithms tend to cause distortions in the image and in the individual's identity. Thus, additional information must be incorporated into the processing to improve recognition robustness. In this regard, surveillance cameras can capture multiple images, even at low quality, and the data extracted from these images, such as consecutive video frames, can significantly enhance both super-resolution and facial recognition. In this work, we introduce FASR++, a diffusion-model-based super-resolution algorithm. It leverages a reference low-resolution image and features extracted from multiple auxiliary low-quality images to generate a super-resolved output, minimizing distortions in the individual's identity. Our approach recovers facial features without explicitly providing soft attributes or computing a function gradient to guide the reconstruction process. FASR++ generates high-quality images that can considerably improve performance in face recognition tasks when used as a pre-processing step. We validate our approach on two standard face recognition datasets and attain state-of-the-art results for verification, face recognition, and image quality metrics such as PSNR, SSIM, and LPIPS.

==> delta_network.tikz <==
\begin{tikzpicture}[
    font=\normalsize,
    node distance=8mm,
    box/.style={draw, very thick, rounded corners=3pt, minimum width=4.2cm, minimum height=1cm,
                text centered, fill=gray!20},
    outbox/.style={draw, very thick, rounded corners=3pt, minimum width=5.2cm, minimum height=1cm,
                  text centered, fill=gray!10},
    inout/.style={draw, very thick, rounded corners=3pt, minimum width=4.2cm, minimum height=1cm,
                 text centered, fill=cyan!8},
    arrow/.style={-{Latex[length=3mm,width=2mm]}, thick, draw=black!70}
]


\node[inout] (f1) {Input features $\mathbf{F}_i,\, \mathbf{F}_{i+1} \in \mathbb{R}^{512}$};


\node[outbox, below=of f1] (concat) {Concatenate $[\mathbf{F}_i,\, \mathbf{F}_{i+1}] \in \mathbb{R}^{1024}$};

\node[box, below=10mm of concat] (fc1) {Linear(1024→1024) + BN + ReLU + Dropout(0.2)};
\node[box, below=of fc1] (fc2) {Linear(1024→512) + BN + ReLU + Dropout(0.2)};
\node[box, below=of fc2] (fc3) {Linear(512→512)};



\node[outbox, below=16mm of fc3] (combine) {$\eta\cdot\delta([\mathbf{F}_{i},\mathbf{F}_{i+1}]) + \dfrac{\mathbf{F}_{i}+\mathbf{F}_{i+1}}{2}$};

\node[outbox, below=of combine] (norm) {$L_2$ normalization};

\node[inout, below=of norm] (out) {Output feature $\mathbf{F}_{\text{out},i'} \in \mathbb{R}^{512}$};

\begin{scope}[on background layer]
  \node[rectangle, draw, dashed, rounded corners,
        fill=teal!15, fill opacity=0.25, draw opacity=0.6,
        fit=(fc1)(fc2)(fc3),
        inner sep=14pt,
        label={[anchor=north west, xshift=0pt, yshift=0pt]below left:{}}]
        (groupbox) {};
\end{scope}

\draw[arrow] (f1.south) -- (concat.north);
\draw[arrow] (concat.south) -- (fc1.north);
\draw[arrow] (fc1.south) -- (fc2.north);
\draw[arrow] (fc2.south) -- (fc3.north);
\draw[arrow] (fc3.south) -- (combine.north)node[pos=0.62, right] {$\delta([\mathbf{F}_i,\mathbf{F}_{i+1}])$};
\draw[arrow] (combine.south) -- (norm.north);
\draw[arrow] (norm.south) -- (out.north);
\draw[arrow, rounded corners=8pt]   (f1.east)   -| ++(2.6,-1.0)   |-(combine.east); %







\end{tikzpicture}

